On a construction of a partially non-anticipative multiselector and its applications to dynamic optimization problems

Let the sets of functions $Z$ and $\Omega$ be given on the time interval $T$, let there also be a multifunction (m/f) $\alpha$ acting from $\Omega$ to $Z$ and a finite set of moments $\Delta$ from $T$. The work deals with two questions: the first one is the connection between the possibility of stepwise construction (specified by $\Delta$) of a value $z$ of $\alpha(\omega)$ for an unknown step-by-step implemented argument $\omega\in\Omega$ and the existence of a multiselector $\beta$ of the m/f $\alpha$ with a non-anticipatory property of special kind defined by $\Delta$; and the second question is how to build the above $\beta$ for a given pair $(\alpha,\Delta)$. The consideration of these questions is motivated by the presence of similar step-by-step procedures in the differential game theory, for example, in the alternating integral method, in pursuit-evasion problems posed with use of counter-strategies, and in the method of guide control. It is shown that the step-by-step construction of the value $z\in\alpha(\omega)$ can be carried out for any in steps implemented argument $\omega$ if and only if the multiselector $\beta$ is non-empty-valued. In this case, the desired value $z$ can be selected from $\beta(\omega)$ in step-by-step procedure for any unknown in advance argument $\omega$. The key point of the work is the procedure for calculation the multiselector $\beta$, for which a constructive and finite-step description is given. Illustrative examples are considered that include, in particular, problems of a guaranteed result optimization under functional constraints on control and/or disturbance implementations.

==> pic1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,3460){\makebox(0,0){\strut{}$0$}}%
      \put(2248,3460){\makebox(0,0){\strut{}$1$}}%
      \put(4165,3460){\makebox(0,0){\strut{}$2$}}%
      \put(6083,3460){\makebox(0,0){\strut{}$3$}}%
      \put(6083,5644){\makebox(0,0)[l]{\strut{}$\,\omega_1\mapsto\{h_1,h_2\}$}}%
      \put(6083,4860){\makebox(0,0)[l]{\strut{}$\,\omega_2\mapsto\{h_1,h_2,h_3\}$}}%
      \put(6083,4064){\makebox(0,0)[l]{\strut{}$\,\omega_3\mapsto\{h_2,h_3\}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3206,6369){\makebox(0,0){\strut{}$\naOm$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,220){\makebox(0,0){\strut{}$0$}}%
      \put(2248,220){\makebox(0,0){\strut{}$1$}}%
      \put(4165,220){\makebox(0,0){\strut{}$2$}}%
      \put(6083,220){\makebox(0,0){\strut{}$3$}}%
      \put(6083,2045){\makebox(0,0)[l]{\strut{}${\,h_1}$}}%
      \put(6083,2431){\makebox(0,0)[l]{\strut{}${\,h_2}$}}%
      \put(6083,1620){\makebox(0,0)[l]{\strut{}${\,h_3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3206,3130){\makebox(0,0){\strut{}$\naZ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,3460){\makebox(0,0){\strut{}$0$}}%
      \put(2248,3460){\makebox(0,0){\strut{}$1$}}%
      \put(4165,3460){\makebox(0,0){\strut{}$2$}}%
      \put(6083,3460){\makebox(0,0){\strut{}$3$}}%
      \put(6083,3952){\makebox(0,0)[l]{\strut{}$\,\omega_{11}\mapsto\{h_{10},h_{11},h_{12},h_{21},h_{32},h_{41}\}$}}%
      \put(6083,4406){\makebox(0,0)[l]{\strut{}$\,\omega_{12}\mapsto\{h_{20},h_{21},h_{22},h_{11},h_{32},h_{42}\}$}}%
      \put(6083,5767){\makebox(0,0)[l]{\strut{}$\,\omega_{21}\mapsto\{h_{30},h_{31},h_{32},h_{12},h_{21},h_{41}\}$}}%
      \put(6083,5313){\makebox(0,0)[l]{\strut{}$\,\omega_{22}\mapsto\{h_{40},h_{41},h_{42},h_{12},h_{22},h_{31}\}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3206,6369){\makebox(0,0){\strut{}$\naOm$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,220){\makebox(0,0){\strut{}$0$}}%
      \put(2248,220){\makebox(0,0){\strut{}$1$}}%
      \put(4165,220){\makebox(0,0){\strut{}$2$}}%
      \put(6083,220){\makebox(0,0){\strut{}$3$}}%
      \put(6083,1620){\makebox(0,0)[l]{\strut{}${\,h_{10},\,h_{11}\,h_{12},\,h_{30}\,h_{31},\,h_{32}}$}}%
      \put(4165,2882){\makebox(0,0)[r]{\strut{}${\!\!h_{20}}$}}%
      \put(4165,358){\makebox(0,0)[r]{\strut{}${\!\!h_{40}}$}}%
      \put(6083,2882){\makebox(0,0)[l]{\strut{}${\,h_{21}}$}}%
      \put(6083,358){\makebox(0,0)[l]{\strut{}${\,h_{41}}$}}%
      \put(6083,2428){\makebox(0,0)[l]{\strut{}${\,h_{22}}$}}%
      \put(6083,812){\makebox(0,0)[l]{\strut{}${\,h_{42}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3206,3130){\makebox(0,0){\strut{}$\naZ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pic3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,3460){\makebox(0,0){\strut{}$0$}}%
      \put(3207,3460){\makebox(0,0){\strut{}$1$}}%
      \put(4357,3460){\makebox(0,0){\strut{}$\tau$}}%
      \put(6083,3460){\makebox(0,0){\strut{}$2$}}%
      \put(6083,3680){\makebox(0,0)[l]{\strut{}${\,{\bf v}_1}$}}%
      \put(6083,4860){\makebox(0,0)[l]{\strut{}${\,{\bf v}_2}$}}%
      \put(6083,5251){\makebox(0,0)[l]{\strut{}${\,{\bf v}_3}$}}%
      \put(6083,5449){\makebox(0,0)[l]{\strut{}${\,{\bf v}_4}$}}%
      \put(6083,5567){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,5645){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,5702){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,5744){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,5777){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,5803){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,5824){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3206,6369){\makebox(0,0){\strut{}$\VBB$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(330,220){\makebox(0,0){\strut{}$0$}}%
      \put(3207,220){\makebox(0,0){\strut{}$1$}}%
      \put(4357,220){\makebox(0,0){\strut{}$\tau$}}%
      \put(6083,220){\makebox(0,0){\strut{}$2$}}%
      \put(6083,440){\makebox(0,0)[l]{\strut{}${\,{\bf u}_1}$}}%
      \put(6083,1620){\makebox(0,0)[l]{\strut{}${\,{\bf u}_2}$}}%
      \put(6083,2012){\makebox(0,0)[l]{\strut{}${\,{\bf u}_3}$}}%
      \put(6083,2210){\makebox(0,0)[l]{\strut{}${\,{\bf u}_4}$}}%
      \put(6083,2328){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,2406){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,2463){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,2505){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,2538){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,2564){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
      \put(6083,2585){\makebox(0,0)[l]{\strut{}${\,\bf\ \cdot}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3206,3130){\makebox(0,0){\strut{}$\UBB$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic3}}%
    \gplfronttext
  \end{picture}%
\endgroup

